From Information Freshness to Semantics of Information and Goal-oriented Communications

Future wireless networks must support real-time, data-driven cyber-physical systems in which communication is tightly coupled with sensing, inference, control, and decision-making. Traditional communication paradigms centered on accuracy, throughput, and latency are increasingly inadequate for these systems, where the value of information depends on its semantic relevance to a specific task. This paper provides a unified exposition of the progression from classical distortion-based frameworks, through information freshness metrics such as the Age of Information (AoI) and its variants, to the emerging paradigm of goal-oriented semantics-aware communication. We organize and systematize existing semantics-aware metrics, including content- and version-aware measures, context-dependent distortion formulations, and history-dependent error persistence metrics that capture lasting impact and urgency. Within this framework, we highlight how these metrics address the limitations of purely accuracy- or freshness-centric designs, and how they collectively enable the selective generation and transmission of only task-relevant information. We further review analytical tools based on Markov decision process (MDP) and Lyapunov optimization methods that have been employed to characterize optimal or near-optimal timing and scheduling policies under semantic performance criteria and communication constraints. By synthesizing these developments into a coherent framework, the paper clarifies the design principles underlying goal-oriented, semantics-aware communication systems. It illustrates how they can significantly improve efficiency, reliability, and task performance. The presented perspective aims to serve as a bridge between information-theoretic, control-theoretic, and networking viewpoints, and to guide the design of semantic communication architectures for 6G and beyond.

==> tikzfiles/AoCSI.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines = left,
        xlabel = {\large Age $\Delta_t$},
        ylabel = {Belief of CSI}, 
        % ylabel style={    
        %     anchor=center,
        %     % yshift=-1.5mm
        % },
        legend pos = north east,
        domain = 0:12,        
        samples = 100,
        xmin = 0, xmax = 12.5,
        ymin = 0, ymax = 1.1,
        width=10cm,           
        height=6cm,     
        % Grid and styling
        grid = both,
        grid style={dashed,gray!30},  
        axis line style = {-Latex},   
        major grid style = {dashed,gray!30}, 
        % Tick label adjustments
        tick label style={font=\small},  
        xtick = {0,2,...,12},
        ytick = {0,0.2,...,1.0},        
        % minor tick num=1,
    ]
    \pgfmathsetmacro{\p}{0.15}
    \pgfmathsetmacro{\q}{0.3}
    
    \addplot[red, line width=0.4mm, dashed] {\p/(\p+\q) + \q/(\p+\q)*(1-\p-\q)^\x};
    \addlegendentry{\large $z = 1$}

    \addplot[black, line width=0.4mm] {\p/(\p+\q) - \p/(\p+\q)*(1-\p-\q)^\x};
    \addlegendentry{\large $z = 0$}
    \end{axis}
\end{tikzpicture}

==> tikzfiles/age.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=9cm, height=4.5cm,
    xlabel={\text{Offered load} $\rho$},
    ylabel={\text{Age} $\bar{\Delta}$},
    xmin=0.1, xmax=0.9,
    ymin=2, ymax=8,
    ytick={2,4,6,8},
    samples=200,
    domain=0.1:0.9,
    thick,
    legend style={
        at={(0.5,0.95)}, % slightly below top edge
        anchor=north,
        draw=black, % box around legend
        fill=white, % optional: white background
    },
]

% M/M/1 curve
\addplot[
    blue, thick,
    mark=o,
    mark options={draw=black, fill=none},
    mark repeat=10, % puts a marker every 10 samples (200 samples -> step ~0.04)
] {1 + 1/x + (x^2)/(1-x)};
\addlegendentry{$\text{M/M/1}$}

% M/D/1 curve
\addplot[
    red, thick,
    mark=square, mark options={draw=black, fill=none},
    mark repeat=10
] {1/(2*(1 - x)) + 1/2 + (1 - x)*exp(x) / x};
\addlegendentry{$\text{M/D/1}$}

\end{axis}
\end{tikzpicture}





==> tikzfiles/intersection_search.tex <==
\begin{tikzpicture}[every node/.style={font=\small}]
  % Axes
  \draw[->, thick] (0,0) -- (7.5,0) node[below] {\large $\lambda$};
  \draw[->, thick] (0,0) -- (0,4) node[left] {\large $\mathcal{L}^\lambda$};

  % Lambda x-axis markers
  \node at (0,-0.2) {$\lambda_0$};
  \node at (0.6,-0.2) {$\lambda_1$};
  \draw[thick] (0.6,0.) -- (0.6, 0.15);
  \node at (2,-0.2) {$\lambda_2$};
  \draw[thick] (2,0.) -- (2, 0.15);
  \node at (5,-0.2) {$\lambda_3$};
  \draw[thick] (5,0.) -- (5, 0.15);
  \node at (6.8,-0.2) {$\lambda_{\max}$};
  \draw[thick] (6.8,0.) -- (6.8, 0.15);

  % Points for Lagrangian values (black)
  \coordinate (l0) at (0,0.5);
  \coordinate (l1) at (0.6,1.5);
  \coordinate (l2) at (2, 2.8);
  \coordinate (l3) at (5,3.4);
  \coordinate (lmax) at (6.8,3.5);

  % Convex envelope lines (black)
  \draw[thick] (l0) -- (l1) -- (l2) -- (l3) -- (lmax);

  % Black dots
  \filldraw[black] (l0) circle (2pt);
  \filldraw[black] (l1) circle (2pt);
  \filldraw[black] (l2) circle (2pt);
  \filldraw[black] (l3) circle (2pt);
  \filldraw[black] (lmax) circle (2pt);

  % Gamma points (red)
  \coordinate (g1) at (1.7,3.2);
  \coordinate (g2) at (2.5,3.25);

  \draw[red, thick] (g1) +(-0.08,-0.08) rectangle +(0.1,0.1) node[above left] {\small $(\gamma_1, \tilde{\mathcal{L}}^{\gamma_1})$};
  \draw[red, thick] (g2) +(-0.08,-0.08) rectangle +(0.1,0.1) node[above right] {\small $(\gamma_2, \tilde{\mathcal{L}}^{\gamma_2})$};
  \draw[red, thick] (l2) +(-0.096,-0.096) rectangle +(0.11,0.11) node[below right] {\small $(\gamma_3, \tilde{\mathcal{L}}^{\gamma_3})$};

  % Dotted lines and intermediate red dots
  \draw[red, dashed] (l1) -- (g1);
  \draw[red, dashed] (g1) -- (l3);
  \draw[red, dashed] (l2) -- (g2);
  % \draw[red, dashed] (g1) -- ++(1.5,0);
  % \draw[red, dashed] (g2) -- ++(0.8,0);

  \coordinate (g1base) at (1.7,0);
  \coordinate (g2base) at (3.2,0);
  % \draw[dotted] (g1) -- (g1base) node[below] {\(\lambda^1_{-}\)};
  % \draw[dotted] (g2) -- (g2base) node[below] {\(\gamma^2\)};

\end{tikzpicture}

==> tikzfiles/monotone_policy.tex <==
\begin{tikzpicture}[scale=1.2]
    % Axis
    \draw[->, line width=0.3mm] (0, 0) -- (6.5, 0) node[below,scale=1.2] {$\delta$};
    \draw[->, line width=0.3mm] (0, 0) -- (0, 2.4) node[above,scale=1.] {$V(s)$};
    
    % Labels for functions
    \node[scale=0.9] at (6.0, 2.3) {\large $V_\text{T}(i,j,\delta)$};
    \node at (3.65, 2.4) {\large $V_\text{I}(i,j,\delta)$};

    % Draw Q(tau, 0) as an increasing nonlinear function
    \draw[name path=A, domain=0.:3.55, smooth, variable=\x, dashed, line width=0.3mm] plot ({\x}, {0.15*(\x)*(\x+0.2)+0.2});

    % Draw Q(tau, 1) as an increasing nonlinear function with one intersection point at tau^*
    \draw[name path=B, domain=0.:5.45, smooth, variable=\x, line width=0.3mm] plot ({\x}, {0.05*(\x+1.2)*(\x-2)+1});

    % Find the intersection of paths A and B
    \path[name intersections={of=A and B, by=intersectionAB}];
    \fill[black] (intersectionAB) circle (2pt); 
    \draw[dashed] (intersectionAB) -- ++(0,-1.07);

    % Labels for functions
    \node[scale=0.9] at (1.1, -.2) {\large $\textrm{Idle}$};
    \node[scale=0.9] at (2.35, -.25) {\large $\delta^*_{i,j}$};
    \node[scale=0.9] at (3.8, -.2) {\large $\textrm{Transmit}$};
\end{tikzpicture}

==> tikzfiles/nonlinearAoCE.tex <==
\begin{tikzpicture}[scale=0.9]
\def\dc{0.4}
\def\dt{0.85}
\def\T{16}
\def\Tm{15}
% horizontal axis
\draw[line width=0.5mm, ->] (0,0) -- (15.8*\dt,0) node[anchor=north] {\Large $t$};
% vertical axis
\draw[line width=0.5mm, ->] (0,0) -- (0,10.5*\dc);

%time index
\foreach \i [evaluate=\i as \j using int(\i-1)] in {1,...,\T}{
    \fill (\j*\dt,0) circle[radius=1.5pt];
    \draw (\j*\dt,0) node[anchor=north] {$\i$}; 
}

%grid
\foreach \i in {1,...,\Tm}{
    \draw[dotted, gray, opacity=0.8, line width=0.2pt] (\i*\dt, 0) -- (\i*\dt, 9.5*\dc);
}
\foreach \i in {1,...,9}{
    \draw[dotted, gray, opacity=0.8, line width=0.2pt] (0,\i*\dc) -- (15.5*\dt,\i*\dc);
}

%labels
\draw (0.5*\dt,9.5*\dc) node{{ $\hspace{-0.3em}X\hspace{-0.3em}=\hspace{-0.2em}0$}};
\foreach \i [evaluate=\i as \j using {\i+0.5}] in {1,...,7}{
    \draw (\j*\dt,9.5*\dc) node{{$1$}};
}
\foreach \i [evaluate=\i as \j using {\i+0.5}] in {8,...,14}{
    \draw (\j*\dt,9.5*\dc) node{{$0$}};
}

\draw (0.5*\dt,8.5*\dc) node{{$\hat{X}\hspace{-0.3em}=\hspace{-0.2em}0$}};
\foreach \i [evaluate=\i as \j using {\i+0.5}] in {1,...,5}{
    \draw (\j*\dt,8.4*\dc) node{{$0$}};
}
\foreach \i [evaluate=\i as \j using {\i+0.5}] in {6,...,12}{
    \draw (\j*\dt,8.4*\dc) node{{$1$}};
}
\foreach \i [evaluate=\i as \j using {\i+0.5}] in {13,...,14}{
    \draw (\j*\dt,8.4*\dc) node{{$0$}};
}


%curves (default=30)
\draw[line width=0.5mm]  (0,0*\dc) to[bend right=0] (1*\dt,0*\dc);
\draw[dashed, line width=0.5mm]  (1*\dt,0*\dc) to[bend right=0] (1*\dt,1.8*\dc);
\draw[line width=0.5mm]  (1*\dt,1.8*\dc) to[bend right=30] (6*\dt,9*\dc);
\draw[dashed, line width=0.5mm]  (6*\dt,9*\dc) to[bend right=0] (6*\dt,0*\dc); 
\draw[line width=0.5mm]  (6*\dt,0*\dc) to[bend right=0] (8*\dt,0*\dc); 
\draw[dashed, line width=0.5mm]  (8*\dt,0*\dc) to[bend right=0] (8*\dt,0.6*\dc); 
\draw[line width=0.5mm]  (8*\dt,0.6*\dc) to[bend left=15] (13*\dt,4.6*\dc);  
\draw[dashed, line width=0.5mm]  (13*\dt,4.6*\dc) to[bend left=0] (13*\dt,0*\dc);  
\draw[line width=0.5mm]  (13*\dt,0*\dc) to[bend left=0] (15.5*\dt,0*\dc);  

%reception
\draw[->, line width=0.3mm]    (1*\dt,-0.5) -- (1*\dt,-0.9);
\draw[->, line width=0.3mm]    (6*\dt,-0.5) -- (6*\dt,-0.9);
\draw[->, line width=0.3mm]    (13*\dt,-0.5) -- (13*\dt,-0.9);

\end{tikzpicture}

==> tikzfiles/sawtooth_exponential.tex <==
\begin{tikzpicture}[scale=0.9]
% horizontal axis
\draw[->] (0,0) -- (8.2,0) node[anchor=north] {$t$};
% vertical axis
\draw[->] (0,0) -- (0,3.5) node[anchor=east] {$f(\Delta_t)$};

%shadow area
\draw[fill=gray!10] (1.4,0) to[bend right=20] (4.4,3) -- (4.4,2.1) to[bend left=17] (2,0);
% labels
\draw 
(-0.5,0) node[anchor=north] {$t_0$}
(0.2,0) node[anchor=north] {$t_1$}
(1.4,0) node[anchor=north] {$t_2$}
(2,0) node[anchor=north] {$t_3$}
(3.8,0) node[anchor=north] {$t_4$}
(6,0) node[anchor=north] {$t_{n-1}$}
(6.8,0) node[anchor=north] {$t_n$};

%receptions		    
\draw[->,>=stealth] (1,0) -- (1,-0.4) node[anchor=south,below] {$t'_1$};
\draw[->,>=stealth] (2.5,0) -- (2.5,-0.4) node[anchor=south,below] {$t'_2$};
\draw[->,>=stealth] (4.4,0) -- (4.4,-0.4) node[anchor=south,below] {$t'_3$};
\draw[->,>=stealth] (7.4,0) -- (7.4,-0.4) node[anchor=south,below] {$t'_n$};
		    	    		 
\draw (2,0.8) node{{\scriptsize $E_2$}};
\draw (4.0,0.85) node{{\scriptsize $E_4$}}
      (7,0.4) node{{\scriptsize $E_n$}};   
\draw[<-] (0.44,0.33) to [out=95,in=250] (0.44,1.1) node [above] {{\scriptsize $E_1$}};                        
\draw[<-] (3.35,1.0) to [out=95,in=250] (3.35,1.9) node [above] {{\scriptsize $E_3$}};                
 
%main vertical lines
\draw[thick] (1,1.5) -- (1,0.45);
\draw[thick] (2.5,2.3) -- (2.5,0.6);
\draw[thick] (4.4,3) -- (4.4,2.1);
\draw[thick] (7.4,1.5) -- (7.4,0.3);

%curves (default=30)
\draw[dotted] (-0.5,0) to[bend right=20] (1,1.5); %Q1
\draw[thick] (0,0.27) to[bend right=15] (1,1.5); %Q1

\draw (0.2,0) to[bend right=10] (1,0.45); %Q2
\draw[thick] (1,0.45) to[bend right=15] (2.5,2.3); %Q2

\draw[dotted] (1.4,0) to[bend right=20] (4.4,3); %Q3
\draw[thick] (2.5,0.6) to[bend right=15] (4.4,3.05); %Q3

\draw[dotted] (2,0) to[bend right=20] (4.7,2.7); %Q4
\draw[thick] (4.4,2.1) to[bend right=3] (4.7,2.7); %Q4

\draw[dotted] (5.9,0) to[bend right=20] (7.4,1.5); %Qn
\draw[thick] (6.4,0.27) to[bend right=17] (7.4,1.5); %Qn

%vertical lines
\draw[dotted] (1,0) -- (1,0.5);
\draw[dotted] (2.5,0) -- (2.5,2);
\draw[dotted] (4.4,0) -- (4.4,2.4);
\draw[dotted] (7.4,0) -- (7.4,0.6);

%%diagonal lines
\draw[dotted] (3.8,0) to[bend right=20] (5,1.2);
\draw[dotted] (6.8,0) to[bend right=20] (7.4,0.3);

%infinity symbol
\draw[thick] (5.2,-0.15) -- (5.2,0.15) 
            (5.3,-0.15) -- (5.3,0.15);
\draw[white, fill=white!50] (5.21,-0.2) -- (5.21,0.2) -- (5.29,0.2) -- (5.29,-0.2) ;                               
\end{tikzpicture}

==> tikzfiles/sawtooth_linear.tex <==
\begin{tikzpicture}[scale=0.9]
% horizontal axis
\draw[->] (0,0) -- (8.2,0) node[anchor=north] {$t$};
% vertical axis
\draw[->] (0,0) -- (0,3.5) node[anchor=east] {$\Delta_t$};

%shadow area
 \draw[fill=gray!10] (1.4,0) -- (4.4,3) -- (4.4,2.4)-- (2,0);

% labels
\draw	
(-0.5,0) node[anchor=north] {$t_0$}
(0.2,0) node[anchor=north] {$t_1$}
(1.4,0) node[anchor=north] {$t_2$}
(2,0) node[anchor=north] {$t_3$}
(3.8,0) node[anchor=north] {$t_4$}
(6,0) node[anchor=north] {$t_{n-1}$}
(6.8,0) node[anchor=north] {$t_n$};
		    
\draw[->,>=stealth] (1,0) -- (1,-0.4) node[anchor=south,below] {$t'_1$};
\draw[->,>=stealth] (2.5,0) -- (2.5,-0.4) node[anchor=south,below] {$t'_2$};
\draw[->,>=stealth] (4.4,0) -- (4.4,-0.4) node[anchor=south,below] {$t'_3$};
\draw[->,>=stealth] (7.4,0) -- (7.4,-0.4) node[anchor=south,below] {$t'_n$};
   		 
\draw 
(0.55,0.7) node{{\scriptsize $E_1$}}
(1.6,0.75) node{{\scriptsize $E_2$}}
(3.7,0.75) node{{\scriptsize $E_4$}}
(7.0,0.7) node{{\scriptsize $E_n$}};
           
\draw[<-] (3.3,1.5) to [out=95,in=250] (3.3,2.4) node [above] {{\scriptsize $E_3$}};           
\draw [thick](0.2,-1.2) -- (1.4,-1.2) node[pos=.5,sloped,below] {$A_2$} ;
\draw[thick] (0.2,-1.3) -- (0.2,-1.1); 
\draw[thick] (1.4,-1.2) -- (2.5,-1.2) node[pos=.5,sloped,below] {$I_2$} ;
\draw[thick] (1.4,-1.3) -- (1.4,-1.1) 
             (2.5,-1.3) -- (2.5,-1.1);
                    
\draw[thick] (6,-1.2) -- (6.8,-1.2) node[pos=.5,sloped,below] {$A_n$} ;
\draw[thick] (6,-1.3) -- (6,-1.1); 
\draw[thick] (6.8,-1.2) -- (7.4,-1.2) node[pos=.5,sloped,below] {$I_n$} ;
\draw[thick] (6.8,-1.3) -- (6.8,-1.1) 
             (7.4,-1.3) -- (7.4,-1.1);
 
%Q1
\draw[thick] (0,0.5) -- (1,1.5) -- (1,0.8);
%sawtooth
\draw (0.2,0) -- (1,0.8);
\draw[thick] (1,0.8) -- (2.5,2.3) -- (2.5,1.1) -- (4.4,3) -- (4.4,2.4) -- (4.7,2.7);
%Qn
\draw[thick] (6.4,0.5) -- (7.4,1.5) -- (7.4,0.6);

%colored part
\draw[thick] (1,0.8) -- (1,1.5);
\draw[thick] (2.5,1.1) -- (2.5,2.3);
\draw[thick] (4.4,2.4) -- (4.4,3);
\draw[thick] (7.4,0.6) -- (7.4,1.5);

%vertical lines
\draw[dotted] (1,0) -- (1,0.8);
\draw[dotted] (2.5,0) -- (2.5,1.1);
\draw[dotted] (4.4,0) -- (4.4,2.4);
\draw[dotted] (7.4,0) -- (7.4,0.6);
%diagonal lines
\draw[dotted] (-0.5,0) -- (0,0.5);
\draw[dotted] (1.4,0) -- (2.5,1.1);
\draw[dotted] (2,0) -- (4.7,2.7);
\draw[dotted] (3.8,0) -- (5,1.2);
\draw[dotted] (5.9,0) -- (6.4,0.5);
\draw[dotted] (6.8,0) -- (7.4,0.6);

%infinity symbol
\draw[thick] (5.2,-0.15) -- (5.2,0.15) 
            (5.3,-0.15) -- (5.3,0.15);
\draw[white, fill=white!50] (5.21,-0.2) -- (5.21,0.2) -- (5.29,0.2) -- (5.29,-0.2) ;                   
\end{tikzpicture}

==> tikzfiles/state-aware-AoI.tex <==
\begin{tikzpicture}[scale=1.0]
\def\dc{0.4}
\def\dt{0.8}
\def\T{16}
\def\Tm{15}
% horizontal axis
\draw[line width=0.5mm, ->] (0,0) -- (15.8*\dt,0) node[anchor=north] {\Large $t$};
% vertical axis
\draw[line width=0.5mm, ->] (0,0) -- (0,9.8*\dc);

%time index
\foreach \i [evaluate=\i as \j using int(\i-1)] in {1,...,\T}{
    \fill (\j*\dt,0) circle[radius=1.5pt];
    \draw (\j*\dt,0) node[anchor=north] {$\i$}; 
}

%grid
\foreach \i in {1,...,\Tm}{
    \draw[dotted, gray, opacity=0.8, line width=0.2pt] (\i*\dt, 0) -- (\i*\dt, 9.5*\dc);
}
\foreach \i in {1,...,9}{
    \draw[dotted, gray, opacity=0.8, line width=0.2pt] (0,\i*\dc) -- (15.5*\dt,\i*\dc);
}

%labels
\draw (0.5*\dt,8.5*\dc) node{{ $\hspace{-0.3em}X\hspace{-0.3em}=\hspace{-0.2em}0$}};
\foreach \i [evaluate=\i as \j using {\i+0.5}] in {1,...,2}{
    \draw (\j*\dt,8.5*\dc) node{{$0$}};
}
\foreach \i [evaluate=\i as \j using {\i+0.5}] in {3,...,8}{
    \draw (\j*\dt,8.5*\dc) node{{$1$}};
}
\foreach \i [evaluate=\i as \j using {\i+0.5}] in {9,...,14}{
    \draw (\j*\dt,8.48*\dc) node{{$0$}};
}

\draw (0.5*\dt,7.5*\dc) node{{$\hat{X}\hspace{-0.3em}=\hspace{-0.2em}0$}};
\foreach \i [evaluate=\i as \j using {\i+0.5}] in {1,...,5}{
    \draw (\j*\dt,7.4*\dc) node{{$0$}};
}
\foreach \i [evaluate=\i as \j using {\i+0.5}] in {6,...,12}{
    \draw (\j*\dt,7.4*\dc) node{{$1$}};
}
\foreach \i [evaluate=\i as \j using {\i+0.5}] in {13,...,14}{
    \draw (\j*\dt,7.4*\dc) node{{$0$}};
}


%curves (default=30)
\draw[line width=0.5mm]  (0,0*\dc) to[bend right=0] (6*\dt,6*\dc); 
\draw[line width=0.5mm]  (6*\dt,6*\dc) to[bend right=0] (6*\dt,0*\dc); 
\draw[line width=0.5mm]  (6*\dt,0*\dc) to[bend right=0] (9*\dt,0*\dc); 
\draw[line width=0.5mm]  (9*\dt,0*\dc) to[bend right=0] (13*\dt,4*\dc); 
\draw[line width=0.5mm]  (13*\dt,4*\dc) to[bend right=0] (13*\dt,0*\dc); 
\draw[line width=0.5mm]  (13*\dt,0*\dc) to[bend right=0] (15*\dt,2*\dc); 

\draw[dashed, red, line width=0.5mm]  (0,0*\dc) to[bend right=0] (3*\dt,0*\dc);
\draw[dashed, red, line width=0.5mm]  (3*\dt,0*\dc) to[bend right=0] (6*\dt,3*\dc); 
\draw[dashed, red, line width=0.5mm]  (6*\dt,3*\dc) to[bend right=0] (6*\dt,1*\dc); 
\draw[dashed, red, line width=0.5mm]  (6*\dt,0*\dc) to[bend right=0] (13*\dt,7*\dc); 
\draw[dashed, red, line width=0.5mm]  (13*\dt,7*\dc) to[bend right=0] (13*\dt,0*\dc); 
\draw[dashed, red, line width=0.5mm]  (13*\dt,0*\dc) to[bend right=0] (15*\dt,0*\dc); 

%reception
\draw[->, line width=0.3mm]    (0,-0.5) -- (0,-0.9);
\draw[->, line width=0.3mm]    (6*\dt,-0.5) -- (6*\dt,-0.9);
\draw[->, line width=0.3mm]    (13*\dt,-0.5) -- (13*\dt,-0.9);

\end{tikzpicture}

==> tikzfiles/version_age.tex <==
\begin{tikzpicture}[scale=1.0]
\def\dc{0.4}
\def\dt{0.8}
\def\T{16}
\def\Tm{15}
% horizontal axis
\draw[line width=0.5mm, ->] (0,0) -- (15.8*\dt,0) node[anchor=north] {\Large $t$};
% vertical axis
\draw[line width=0.5mm, ->] (0,0) -- (0,9.8*\dc);

%time index
\foreach \i [evaluate=\i as \j using int(\i-1)] in {1,...,\T}{
    \fill (\j*\dt,0) circle[radius=1.5pt];
    \draw (\j*\dt,0) node[anchor=north] {$\i$}; 
}

%grid
\foreach \i in {1,...,\Tm}{
    \draw[dotted, gray, opacity=0.8, line width=0.2pt] (\i*\dt, 0) -- (\i*\dt, 9.5*\dc);
}
\foreach \i in {1,...,9}{
    \draw[dotted, gray, opacity=0.8, line width=0.2pt] (0,\i*\dc) -- (15.5*\dt,\i*\dc);
}

%curves AoI
\draw[line width=0.5mm]  (0,0*\dc) to[bend right=0] (6*\dt,6*\dc); 
\draw[line width=0.5mm]  (6*\dt,6*\dc) to[bend right=0] (6*\dt,0*\dc); 
\draw[line width=0.5mm]  (6*\dt,0*\dc) to[bend right=0] (13*\dt,7*\dc); 
\draw[line width=0.5mm]  (13*\dt,7*\dc) to[bend right=0] (13*\dt,0*\dc); 
\draw[line width=0.5mm]  (13*\dt,0*\dc) to[bend right=0] (15*\dt,2*\dc); 

% curve VAoI
\draw[dashed, red, line width=0.5mm]  (0,0*\dc) to[bend right=0] (2*\dt,0*\dc);
\draw[dashed, red, line width=0.5mm]  (2*\dt,0*\dc) to[bend right=0] (3*\dt,1*\dc); 
\draw[dashed, red, line width=0.5mm]  (3*\dt,1*\dc) to[bend right=0] (6*\dt,1*\dc); 
\draw[dashed, red, line width=0.5mm]  (6*\dt,1*\dc) to[bend right=0] (6*\dt,0*\dc); 
\draw[dashed, red, line width=0.5mm]  (6*\dt,0*\dc) to[bend right=0] (8*\dt,0*\dc); 
\draw[dashed, red, line width=0.5mm]  (8*\dt,0*\dc) to[bend right=0] (10*\dt,2*\dc); 
\draw[dashed, red, line width=0.5mm]  (10*\dt,2*\dc) to[bend right=0] (11*\dt,2*\dc); 
\draw[dashed, red, line width=0.5mm]  (10*\dt,2*\dc) to[bend right=0] (11*\dt,2*\dc); 
\draw[dashed, red, line width=0.5mm]  (11*\dt,2*\dc) to[bend right=0] (12*\dt,3*\dc); 
\draw[dashed, red, line width=0.5mm]  (12*\dt,3*\dc) to[bend right=0] (13*\dt,3*\dc); 
\draw[dashed, red, line width=0.5mm]  (13*\dt,3*\dc) to[bend right=0] (13*\dt,0*\dc); 
\draw[dashed, red, line width=0.5mm]  (13*\dt,0*\dc) to[bend right=0] (15*\dt,0*\dc); 

%reception
\draw[->, line width=0.3mm]    (0,-0.5) -- (0,-0.9);
\draw[->, line width=0.3mm]    (6*\dt,-0.5) -- (6*\dt,-0.9);
\draw[->, line width=0.3mm]    (13*\dt,-0.5) -- (13*\dt,-0.9);

%versions
\draw[<-, line width=0.3mm]    (2*\dt,-0.5) -- (2*\dt,-0.9);
\draw[<-, line width=0.3mm]    (8*\dt,-0.5) -- (8*\dt,-0.9);
\draw[<-, line width=0.3mm]    (9*\dt,-0.5) -- (9*\dt,-0.9);
\draw[<-, line width=0.3mm]    (11*\dt,-0.5) -- (11*\dt,-0.9);

% --- LEGEND ---
\begin{scope}[xshift=0.5cm, yshift=3.5cm]
    \draw[line width=0.5mm] (0,0) -- (0.8,0);
    \node[right] at (1.0,0) {\large AoI};

    \draw[dashed, red, line width=0.5mm] (0,-0.5) -- (0.8,-0.5);
    \node[right] at (1.0,-0.5) {\large VAoI};
\end{scope}

\end{tikzpicture}

==> tikzfiles/virtual-queue-lyapunov.tex <==
\begin{tikzpicture}[>=stealth, node distance=1cm, every node/.style={align=center}]
    % Queue box
    \draw[thick] (0,0) -- (3,0) -- (3,1) -- (0,1);
    % Vertical divisions inside the queue
    \foreach \x in {1.5,2.0, 2.5}
        \draw[thick] (\x,0) -- (\x,1);

    % Channel (circle)
    \draw[thick] (3.5,0.5) circle (0.5);

    % Incoming arrow
    \draw[->, thick] (-1.5,0.5) -- (0,0.5) node[midway, above] {$U_t$};

    % Outgoing arrow
    \draw[->, thick] (4,0.5) -- (5.5,0.5) node[midway, above] {$F_{\max}$};

    % Labels
    \node at (1.5,-0.3) {\small Queue};
    \node at (3.5,-0.3) {\small Channel};
\end{tikzpicture}

==> tikzfiles/virtual_queue_token.tex <==
\begin{tikzpicture}[>=stealth, node distance=1cm, every node/.style={align=center}]

    % Queue box
    \draw[thick] (0,0) rectangle (3,1);
    % Vertical divisions inside the queue
    \foreach \x in {1.5,2.0, 2.5}
        \draw[thick] (\x,0) -- (\x,1);

    % Channel (circle)
    \draw[thick] (3.5,0.5) circle (0.5);

    % Incoming arrow
    \draw[->, thick] (-1.5,0.5) -- (0,0.5) node[midway, above] {$F_{\max}$};

    % Outgoing arrow
    \draw[->, thick] (4,0.5) -- (5.5,0.5) node[midway, above] {$U_t$};

    % Optional: Indicate buffer size
    \node at (1.5,1.3) {{\small Buffer size:}~$\Omega_{\max}$};

    % Labels
    \node at (1.5,-0.3) {\small Queue};
    \node at (3.5,-0.3) {\small Channel};
\end{tikzpicture}
